From Pilot to Precoding Design: Blind Angular Spoofing For Location Privacy in MIMO Systems

This paper studies location privacy in uplink MIMO systems, where a user equipment seeks to spoof the angular signature observed by a single base station performing localization. We propose a blind analog precoder design that manipulates the perceived angle-of-arrival and angle-of-departure configuration without requiring channel-gain knowledge. The method enforces consistency between the received signal and a desired spoofed angular subspace, and is solved using an alternating optimization algorithm under practical amplitude constraints. Simulations in a multipath scenario show that the proposed approach achieves near-perfect angular spoofing and clearly outperforms pilot-only blind spoofing, which exhibits an error floor. The results also show a trade-off between spoofing accuracy and communication rate, depending on the chosen virtual geometry.

==> Figures/RMSE_Pt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.601\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Transmitted Power [dBm]},
ymode=log,
ymin=0.654711452078273,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.178,0.119)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip=false,
legend style={at={(0.02,0.02)}, anchor=south west, draw=black, fill=white, font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	36.3733256025921\\
-5	27.6342916915155\\
0	12.0831273227798\\
5	1.42608759005213\\
10	1.24756268366764\\
15	0.888240553841458\\
20	0.654711452078273\\
};
\addlegendentry{AoA with precoder design}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
-10	37.0552431956653\\
-5	33.0552431956653\\
0	33.0552431956653\\
5	33.0552431956653\\
10	33.0552431956653\\
15	33.0552431956653\\
20	33.0552431956653\\
};
\addlegendentry{AoA with pilot design}

\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	49.0123657528771\\
-5	44.8170218984004\\
0	17.0985366831494\\
5	2.75949154919256\\
10	1.93456118731762\\
15	1.25473330700124\\
20	0.953820296605059\\
};
\addlegendentry{AoD with precoder design}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-10	70.2222187804389\\
-5	68.7777401553174\\
0	67.6371120106501\\
5	67.6364354632967\\
10	67.6364354632967\\
15	67.6364354632967\\
20	67.6364354632967\\
};
\addlegendentry{AoD with pilot design}

\end{axis}
\end{tikzpicture}%

==> Figures/channel_SE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.6\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-15,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={Transmitted Power [dBm]},
ymode=log,
ymin=7.55673137196853,
ymax=39.9857810764912,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Spectral efficiency [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.659,0.106)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip=false,
legend style={at={(0.98,0.02)}, anchor=south east, draw=black, fill=white, font=\footnotesize}
]
\addplot [color=blue, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-15	7.55673137196853\\
-10	8.74720613496729\\
-5	10.0167681216537\\
0	11.3592506364392\\
5	12.758118957161\\
10	14.1960256456239\\
15	15.6609543698227\\
20	17.1457330898981\\
25	18.6470089161029\\
30	20.1646635534224\\
35	21.7001264670523\\
40	23.256239763799\\
45	24.8370825782843\\
};
\addlegendentry{Spoof with precoder \#1}

\addplot [color=red, line width=2.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-15	17.9395123030714\\
-10	19.6004724262776\\
-5	21.2614352327662\\
0	22.9223988877853\\
5	24.5833628111333\\
10	26.2443268193345\\
15	27.9052908543687\\
20	29.5662548978881\\
25	31.2272189440908\\
30	32.8881829911421\\
35	34.5491470384617\\
40	36.2101110858661\\
45	37.8710751332974\\
};
\addlegendentry{Spoof with pilot \#1}

\addplot [color=blue, dashed, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-15	19.024167490048\\
-10	20.5961453940658\\
-5	22.185745145941\\
0	23.7891096566338\\
5	25.4041955291474\\
10	27.0304485370434\\
15	28.6671653945391\\
20	30.3121178504158\\
25	31.9629124639646\\
30	33.6181594715515\\
35	35.2765339905944\\
40	36.9365308587044\\
45	38.5971694127473\\
};
\addlegendentry{Spoof with precoder \#2}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	15.7580379991992\\
-10	17.418984245554\\
-5	19.0799426637534\\
0	20.7409049310692\\
5	22.4018684155865\\
10	24.0628322850172\\
15	25.7237962761683\\
20	27.3847603058106\\
25	29.0457243476251\\
30	30.7066883932886\\
35	32.3676524401694\\
40	34.028616487435\\
45	35.6895805348224\\
};
\addlegendentry{Spoof with pilot \#2}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-15	20.0542138322846\\
-10	21.7151769736489\\
-5	23.376140734565\\
0	25.0371046914007\\
5	26.6980687101916\\
10	28.3590327485745\\
15	30.0199967931529\\
20	31.6809608396905\\
25	33.3419248868477\\
30	35.0028889342007\\
35	36.6638529816158\\
40	38.3248170290504\\
45	39.9857810764912\\
};
\addlegendentry{No spoof}

\end{axis}
\end{tikzpicture}%
